AI-based Clinical Decision Support for Primary Care: A Real-World Study

We evaluate the impact of large language model-based clinical decision support in live care. In partnership with Penda Health, a network of primary care clinics in Nairobi, Kenya, we studied AI Consult, a tool that serves as a safety net for clinicians by identifying potential documentation and clinical decision-making errors. AI Consult integrates into clinician workflows, activating only when needed and preserving clinician autonomy. We conducted a quality improvement study, comparing outcomes for 39,849 patient visits performed by clinicians with or without access to AI Consult across 15 clinics. Visits were rated by independent physicians to identify clinical errors. Clinicians with access to AI Consult made relatively fewer errors: 16% fewer diagnostic errors and 13% fewer treatment errors. In absolute terms, the introduction of AI Consult would avert diagnostic errors in 22,000 visits and treatment errors in 29,000 visits annually at Penda alone. In a survey of clinicians with AI Consult, all clinicians said that AI Consult improved the quality of care they delivered, with 75% saying the effect was "substantial". These results required a clinical workflow-aligned AI Consult implementation and active deployment to encourage clinician uptake. We hope this study demonstrates the potential for LLM-based clinical decision support tools to reduce errors in real-world settings and provides a practical framework for advancing responsible adoption.

==> (inline-0) <==
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.181000 & 0.155000 & 0.211000 & 0.000000 \\
Group: AI vs Non-AI & 0.571000 & 0.457000 & 0.713000 & 0.000000 \\
Gender: Female vs Male & 1.013000 & 0.942000 & 1.089000 & 0.728000 \\
Visit type: Insurance vs Cash & 0.801000 & 0.739000 & 0.868000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.844000 & 0.464000 & 1.533000 & 0.577000 \\
Clinic: Kahawa West vs mean clinic & 1.216000 & 0.997000 & 1.482000 & 0.053000 \\
Clinic: Kangemi vs mean clinic & 1.002000 & 0.525000 & 1.911000 & 0.996000 \\
Clinic: Kasarani vs mean clinic & 0.661000 & 0.538000 & 0.813000 & 0.000000 \\
Clinic: Kawangware vs mean clinic & 0.707000 & 0.433000 & 1.154000 & 0.165000 \\
Clinic: Kimathi Street vs mean clinic & 1.112000 & 0.935000 & 1.322000 & 0.229000 \\
Clinic: Lang'ata vs mean clinic & 1.474000 & 0.948000 & 2.290000 & 0.085000 \\
Clinic: Lucky Summer vs mean clinic & 0.584000 & 0.374000 & 0.912000 & 0.018000 \\
Clinic: Mathare North vs mean clinic & 1.350000 & 0.820000 & 2.221000 & 0.238000 \\
Clinic: Pipeline vs mean clinic & 1.643000 & 1.322000 & 2.041000 & 0.000000 \\
Clinic: Sunton vs mean clinic & 1.631000 & 1.178000 & 2.257000 & 0.003000 \\
Clinic: Tassia vs mean clinic & 0.851000 & 0.562000 & 1.288000 & 0.445000 \\
Clinic: Umoja 1 vs mean clinic & 0.554000 & 0.417000 & 0.737000 & 0.000000 \\
Clinic: Umoja 2 vs mean clinic & 1.230000 & 0.959000 & 1.579000 & 0.104000 \\
Age (years) & 1.001000 & 0.998000 & 1.004000 & 0.635000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.560000 & 0.526000 & 0.596000 & 0.000000 \\
Group: AI vs Non-AI & 0.926000 & 0.857000 & 1.000000 & 0.050000 \\
Gender: Female vs Male & 1.027000 & 0.997000 & 1.059000 & 0.082000 \\
Visit type: Insurance vs Cash & 0.867000 & 0.827000 & 0.908000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.821000 & 0.647000 & 1.041000 & 0.104000 \\
Clinic: Kahawa West vs mean clinic & 1.091000 & 0.975000 & 1.222000 & 0.130000 \\
Clinic: Kangemi vs mean clinic & 1.193000 & 1.071000 & 1.329000 & 0.001000 \\
Clinic: Kasarani vs mean clinic & 0.939000 & 0.841000 & 1.049000 & 0.266000 \\
Clinic: Kawangware vs mean clinic & 0.887000 & 0.789000 & 0.998000 & 0.047000 \\
Clinic: Kimathi Street vs mean clinic & 0.734000 & 0.579000 & 0.930000 & 0.010000 \\
Clinic: Lang'ata vs mean clinic & 0.993000 & 0.901000 & 1.093000 & 0.882000 \\
Clinic: Lucky Summer vs mean clinic & 1.034000 & 0.920000 & 1.163000 & 0.571000 \\
Clinic: Mathare North vs mean clinic & 1.053000 & 0.950000 & 1.166000 & 0.328000 \\
Clinic: Pipeline vs mean clinic & 1.048000 & 0.956000 & 1.149000 & 0.320000 \\
Clinic: Sunton vs mean clinic & 1.211000 & 1.085000 & 1.351000 & 0.001000 \\
Clinic: Tassia vs mean clinic & 0.855000 & 0.738000 & 0.991000 & 0.037000 \\
Clinic: Umoja 1 vs mean clinic & 0.958000 & 0.877000 & 1.046000 & 0.339000 \\
Clinic: Umoja 2 vs mean clinic & 1.172000 & 1.066000 & 1.288000 & 0.001000 \\
Age (years) & 0.979000 & 0.977000 & 0.981000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.254000 & 0.229000 & 0.282000 & 0.000000 \\
Group: AI vs Non-AI & 0.816000 & 0.705000 & 0.945000 & 0.006000 \\
Gender: Female vs Male & 1.049000 & 0.993000 & 1.108000 & 0.085000 \\
Visit type: Insurance vs Cash & 0.811000 & 0.759000 & 0.866000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.743000 & 0.552000 & 0.999000 & 0.050000 \\
Clinic: Kahawa West vs mean clinic & 0.855000 & 0.727000 & 1.004000 & 0.056000 \\
Clinic: Kangemi vs mean clinic & 0.926000 & 0.659000 & 1.302000 & 0.658000 \\
Clinic: Kasarani vs mean clinic & 0.962000 & 0.785000 & 1.178000 & 0.706000 \\
Clinic: Kawangware vs mean clinic & 1.147000 & 0.985000 & 1.335000 & 0.078000 \\
Clinic: Kimathi Street vs mean clinic & 1.044000 & 0.854000 & 1.276000 & 0.673000 \\
Clinic: Lang'ata vs mean clinic & 1.068000 & 0.807000 & 1.415000 & 0.644000 \\
Clinic: Lucky Summer vs mean clinic & 0.719000 & 0.571000 & 0.906000 & 0.005000 \\
Clinic: Mathare North vs mean clinic & 1.267000 & 0.945000 & 1.700000 & 0.114000 \\
Clinic: Pipeline vs mean clinic & 0.946000 & 0.813000 & 1.101000 & 0.474000 \\
Clinic: Sunton vs mean clinic & 1.226000 & 0.981000 & 1.533000 & 0.073000 \\
Clinic: Tassia vs mean clinic & 1.298000 & 1.076000 & 1.566000 & 0.006000 \\
Clinic: Umoja 1 vs mean clinic & 1.149000 & 0.906000 & 1.456000 & 0.252000 \\
Clinic: Umoja 2 vs mean clinic & 0.804000 & 0.675000 & 0.957000 & 0.014000 \\
Age (years) & 1.003000 & 1.001000 & 1.005000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.593000 & 0.556000 & 0.632000 & 0.000000 \\
Group: AI vs Non-AI & 0.801000 & 0.724000 & 0.887000 & 0.000000 \\
Gender: Female vs Male & 1.007000 & 0.981000 & 1.034000 & 0.594000 \\
Visit type: Insurance vs Cash & 0.956000 & 0.925000 & 0.988000 & 0.008000 \\
Clinic: Embakasi vs mean clinic & 1.015000 & 0.786000 & 1.312000 & 0.907000 \\
Clinic: Kahawa West vs mean clinic & 1.037000 & 0.949000 & 1.134000 & 0.421000 \\
Clinic: Kangemi vs mean clinic & 0.856000 & 0.634000 & 1.154000 & 0.307000 \\
Clinic: Kasarani vs mean clinic & 1.067000 & 0.963000 & 1.182000 & 0.213000 \\
Clinic: Kawangware vs mean clinic & 0.980000 & 0.769000 & 1.249000 & 0.870000 \\
Clinic: Kimathi Street vs mean clinic & 0.912000 & 0.788000 & 1.056000 & 0.218000 \\
Clinic: Lang'ata vs mean clinic & 0.988000 & 0.804000 & 1.213000 & 0.906000 \\
Clinic: Lucky Summer vs mean clinic & 0.959000 & 0.734000 & 1.253000 & 0.757000 \\
Clinic: Mathare North vs mean clinic & 1.045000 & 0.976000 & 1.119000 & 0.208000 \\
Clinic: Pipeline vs mean clinic & 0.924000 & 0.796000 & 1.072000 & 0.296000 \\
Clinic: Sunton vs mean clinic & 1.063000 & 0.981000 & 1.151000 & 0.134000 \\
Clinic: Tassia vs mean clinic & 0.841000 & 0.762000 & 0.927000 & 0.001000 \\
Clinic: Umoja 1 vs mean clinic & 1.211000 & 1.119000 & 1.311000 & 0.000000 \\
Clinic: Umoja 2 vs mean clinic & 1.139000 & 1.039000 & 1.248000 & 0.005000 \\
Age (years) & 0.994000 & 0.993000 & 0.995000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.145000 & 0.127000 & 0.166000 & 0.000000 \\
Group: AI vs Non-AI & 0.572000 & 0.465000 & 0.703000 & 0.000000 \\
Gender: Female vs Male & 0.967000 & 0.901000 & 1.037000 & 0.346000 \\
Visit type: Insurance vs Cash & 0.795000 & 0.740000 & 0.853000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 1.050000 & 0.711000 & 1.550000 & 0.806000 \\
Clinic: Kahawa West vs mean clinic & 1.240000 & 0.996000 & 1.544000 & 0.054000 \\
Clinic: Kangemi vs mean clinic & 1.081000 & 0.671000 & 1.740000 & 0.750000 \\
Clinic: Kasarani vs mean clinic & 0.827000 & 0.648000 & 1.054000 & 0.125000 \\
Clinic: Kawangware vs mean clinic & 0.751000 & 0.566000 & 0.997000 & 0.048000 \\
Clinic: Kimathi Street vs mean clinic & 1.286000 & 1.083000 & 1.527000 & 0.004000 \\
Clinic: Lang'ata vs mean clinic & 1.030000 & 0.645000 & 1.644000 & 0.901000 \\
Clinic: Lucky Summer vs mean clinic & 0.739000 & 0.465000 & 1.174000 & 0.200000 \\
Clinic: Mathare North vs mean clinic & 1.062000 & 0.716000 & 1.575000 & 0.766000 \\
Clinic: Pipeline vs mean clinic & 1.457000 & 1.172000 & 1.810000 & 0.001000 \\
Clinic: Sunton vs mean clinic & 1.432000 & 0.918000 & 2.234000 & 0.114000 \\
Clinic: Tassia vs mean clinic & 0.837000 & 0.567000 & 1.235000 & 0.369000 \\
Clinic: Umoja 1 vs mean clinic & 0.788000 & 0.563000 & 1.102000 & 0.163000 \\
Clinic: Umoja 2 vs mean clinic & 1.076000 & 0.855000 & 1.354000 & 0.534000 \\
Age (years) & 1.016000 & 1.014000 & 1.019000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.293000 & 0.269000 & 0.318000 & 0.000000 \\
Group: AI vs Non-AI & 0.872000 & 0.792000 & 0.959000 & 0.005000 \\
Gender: Female vs Male & 1.127000 & 1.075000 & 1.182000 & 0.000000 \\
Visit type: Insurance vs Cash & 0.813000 & 0.763000 & 0.867000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.885000 & 0.672000 & 1.165000 & 0.383000 \\
Clinic: Kahawa West vs mean clinic & 1.100000 & 1.012000 & 1.195000 & 0.026000 \\
Clinic: Kangemi vs mean clinic & 1.008000 & 0.760000 & 1.338000 & 0.954000 \\
Clinic: Kasarani vs mean clinic & 0.930000 & 0.762000 & 1.136000 & 0.477000 \\
Clinic: Kawangware vs mean clinic & 0.889000 & 0.812000 & 0.974000 & 0.011000 \\
Clinic: Kimathi Street vs mean clinic & 0.847000 & 0.678000 & 1.059000 & 0.145000 \\
Clinic: Lang'ata vs mean clinic & 0.914000 & 0.702000 & 1.188000 & 0.500000 \\
Clinic: Lucky Summer vs mean clinic & 1.156000 & 0.929000 & 1.437000 & 0.193000 \\
Clinic: Mathare North vs mean clinic & 1.053000 & 0.907000 & 1.222000 & 0.495000 \\
Clinic: Pipeline vs mean clinic & 0.971000 & 0.870000 & 1.083000 & 0.598000 \\
Clinic: Sunton vs mean clinic & 1.225000 & 1.081000 & 1.388000 & 0.001000 \\
Clinic: Tassia vs mean clinic & 0.858000 & 0.746000 & 0.987000 & 0.032000 \\
Clinic: Umoja 1 vs mean clinic & 1.038000 & 0.889000 & 1.212000 & 0.640000 \\
Clinic: Umoja 2 vs mean clinic & 1.105000 & 0.984000 & 1.241000 & 0.092000 \\
Age (years) & 0.992000 & 0.990000 & 0.994000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.292000 & 0.266000 & 0.321000 & 0.000000 \\
Group: AI vs Non-AI & 0.854000 & 0.762000 & 0.956000 & 0.006000 \\
Gender: Female vs Male & 1.023000 & 0.982000 & 1.067000 & 0.279000 \\
Visit type: Insurance vs Cash & 0.804000 & 0.766000 & 0.843000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.822000 & 0.640000 & 1.055000 & 0.123000 \\
Clinic: Kahawa West vs mean clinic & 0.893000 & 0.782000 & 1.021000 & 0.097000 \\
Clinic: Kangemi vs mean clinic & 1.012000 & 0.825000 & 1.241000 & 0.909000 \\
Clinic: Kasarani vs mean clinic & 1.027000 & 0.919000 & 1.148000 & 0.637000 \\
Clinic: Kawangware vs mean clinic & 1.064000 & 0.977000 & 1.159000 & 0.155000 \\
Clinic: Kimathi Street vs mean clinic & 1.043000 & 0.897000 & 1.213000 & 0.585000 \\
Clinic: Lang'ata vs mean clinic & 1.064000 & 0.808000 & 1.399000 & 0.660000 \\
Clinic: Lucky Summer vs mean clinic & 0.801000 & 0.697000 & 0.921000 & 0.002000 \\
Clinic: Mathare North vs mean clinic & 1.056000 & 0.839000 & 1.329000 & 0.645000 \\
Clinic: Pipeline vs mean clinic & 0.991000 & 0.881000 & 1.114000 & 0.873000 \\
Clinic: Sunton vs mean clinic & 1.178000 & 0.918000 & 1.510000 & 0.198000 \\
Clinic: Tassia vs mean clinic & 1.137000 & 0.976000 & 1.325000 & 0.099000 \\
Clinic: Umoja 1 vs mean clinic & 1.046000 & 0.859000 & 1.273000 & 0.656000 \\
Clinic: Umoja 2 vs mean clinic & 0.887000 & 0.773000 & 1.018000 & 0.087000 \\
Age (years) & 1.004000 & 1.002000 & 1.006000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.675000 & 0.640000 & 0.713000 & 0.000000 \\
Group: AI vs Non-AI & 0.827000 & 0.765000 & 0.894000 & 0.000000 \\
Gender: Female vs Male & 0.955000 & 0.932000 & 0.977000 & 0.000000 \\
Visit type: Insurance vs Cash & 0.933000 & 0.907000 & 0.960000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.960000 & 0.776000 & 1.188000 & 0.708000 \\
Clinic: Kahawa West vs mean clinic & 1.014000 & 0.935000 & 1.099000 & 0.736000 \\
Clinic: Kangemi vs mean clinic & 0.928000 & 0.775000 & 1.111000 & 0.416000 \\
Clinic: Kasarani vs mean clinic & 1.016000 & 0.934000 & 1.105000 & 0.711000 \\
Clinic: Kawangware vs mean clinic & 0.996000 & 0.834000 & 1.190000 & 0.967000 \\
Clinic: Kimathi Street vs mean clinic & 0.955000 & 0.847000 & 1.077000 & 0.455000 \\
Clinic: Lang'ata vs mean clinic & 1.005000 & 0.824000 & 1.227000 & 0.957000 \\
Clinic: Lucky Summer vs mean clinic & 0.920000 & 0.746000 & 1.135000 & 0.438000 \\
Clinic: Mathare North vs mean clinic & 1.088000 & 1.037000 & 1.142000 & 0.001000 \\
Clinic: Pipeline vs mean clinic & 0.950000 & 0.832000 & 1.084000 & 0.443000 \\
Clinic: Sunton vs mean clinic & 1.022000 & 0.965000 & 1.082000 & 0.465000 \\
Clinic: Tassia vs mean clinic & 0.877000 & 0.825000 & 0.931000 & 0.000000 \\
Clinic: Umoja 1 vs mean clinic & 1.169000 & 1.085000 & 1.259000 & 0.000000 \\
Clinic: Umoja 2 vs mean clinic & 1.112000 & 1.018000 & 1.216000 & 0.018000 \\
Age (years) & 0.994000 & 0.993000 & 0.995000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.187000 & 0.159000 & 0.219000 & 0.000000 \\
Group: AI vs Non-AI & 0.607000 & 0.477000 & 0.773000 & 0.000000 \\
Gender: Female vs Male & 1.001000 & 0.933000 & 1.074000 & 0.974000 \\
Visit type: Insurance vs Cash & 0.802000 & 0.743000 & 0.866000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.875000 & 0.559000 & 1.368000 & 0.557000 \\
Clinic: Kahawa West vs mean clinic & 1.027000 & 0.754000 & 1.399000 & 0.864000 \\
Clinic: Kangemi vs mean clinic & 0.942000 & 0.562000 & 1.578000 & 0.819000 \\
Clinic: Kasarani vs mean clinic & 0.730000 & 0.516000 & 1.035000 & 0.077000 \\
Clinic: Kawangware vs mean clinic & 0.987000 & 0.653000 & 1.492000 & 0.951000 \\
Clinic: Kimathi Street vs mean clinic & 1.234000 & 0.966000 & 1.577000 & 0.092000 \\
Clinic: Lang'ata vs mean clinic & 1.292000 & 0.652000 & 2.561000 & 0.463000 \\
Clinic: Lucky Summer vs mean clinic & 0.672000 & 0.446000 & 1.013000 & 0.058000 \\
Clinic: Mathare North vs mean clinic & 1.056000 & 0.678000 & 1.647000 & 0.809000 \\
Clinic: Pipeline vs mean clinic & 1.535000 & 1.185000 & 1.988000 & 0.001000 \\
Clinic: Sunton vs mean clinic & 1.504000 & 1.173000 & 1.928000 & 0.001000 \\
Clinic: Tassia vs mean clinic & 0.911000 & 0.620000 & 1.338000 & 0.635000 \\
Clinic: Umoja 1 vs mean clinic & 0.632000 & 0.503000 & 0.795000 & 0.000000 \\
Clinic: Umoja 2 vs mean clinic & 0.983000 & 0.721000 & 1.339000 & 0.911000 \\
Age (years) & 1.001000 & 0.998000 & 1.004000 & 0.554000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.565000 & 0.535000 & 0.597000 & 0.000000 \\
Group: AI vs Non-AI & 0.955000 & 0.880000 & 1.036000 & 0.265000 \\
Gender: Female vs Male & 1.018000 & 0.989000 & 1.049000 & 0.229000 \\
Visit type: Insurance vs Cash & 0.861000 & 0.821000 & 0.902000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.983000 & 0.824000 & 1.172000 & 0.848000 \\
Clinic: Kahawa West vs mean clinic & 1.026000 & 0.932000 & 1.128000 & 0.604000 \\
Clinic: Kangemi vs mean clinic & 0.910000 & 0.802000 & 1.033000 & 0.146000 \\
Clinic: Kasarani vs mean clinic & 1.052000 & 0.930000 & 1.190000 & 0.423000 \\
Clinic: Kawangware vs mean clinic & 0.869000 & 0.745000 & 1.014000 & 0.075000 \\
Clinic: Kimathi Street vs mean clinic & 0.762000 & 0.680000 & 0.855000 & 0.000000 \\
Clinic: Lang'ata vs mean clinic & 0.943000 & 0.774000 & 1.149000 & 0.563000 \\
Clinic: Lucky Summer vs mean clinic & 1.058000 & 0.923000 & 1.213000 & 0.419000 \\
Clinic: Mathare North vs mean clinic & 1.069000 & 0.918000 & 1.245000 & 0.388000 \\
Clinic: Pipeline vs mean clinic & 1.082000 & 0.985000 & 1.189000 & 0.101000 \\
Clinic: Sunton vs mean clinic & 1.133000 & 1.021000 & 1.258000 & 0.019000 \\
Clinic: Tassia vs mean clinic & 0.941000 & 0.825000 & 1.074000 & 0.371000 \\
Clinic: Umoja 1 vs mean clinic & 1.088000 & 1.022000 & 1.158000 & 0.008000 \\
Clinic: Umoja 2 vs mean clinic & 1.077000 & 0.970000 & 1.196000 & 0.164000 \\
Age (years) & 0.978000 & 0.976000 & 0.980000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.257000 & 0.234000 & 0.283000 & 0.000000 \\
Group: AI vs Non-AI & 0.819000 & 0.710000 & 0.945000 & 0.006000 \\
Gender: Female vs Male & 1.043000 & 0.989000 & 1.099000 & 0.120000 \\
Visit type: Insurance vs Cash & 0.812000 & 0.761000 & 0.867000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.840000 & 0.600000 & 1.176000 & 0.310000 \\
Clinic: Kahawa West vs mean clinic & 0.854000 & 0.719000 & 1.013000 & 0.071000 \\
Clinic: Kangemi vs mean clinic & 0.924000 & 0.676000 & 1.264000 & 0.623000 \\
Clinic: Kasarani vs mean clinic & 0.946000 & 0.812000 & 1.102000 & 0.478000 \\
Clinic: Kawangware vs mean clinic & 1.048000 & 0.839000 & 1.309000 & 0.681000 \\
Clinic: Kimathi Street vs mean clinic & 1.171000 & 0.945000 & 1.450000 & 0.149000 \\
Clinic: Lang'ata vs mean clinic & 1.070000 & 0.847000 & 1.350000 & 0.572000 \\
Clinic: Lucky Summer vs mean clinic & 0.906000 & 0.665000 & 1.234000 & 0.532000 \\
Clinic: Mathare North vs mean clinic & 1.057000 & 0.885000 & 1.262000 & 0.540000 \\
Clinic: Pipeline vs mean clinic & 1.023000 & 0.861000 & 1.216000 & 0.796000 \\
Clinic: Sunton vs mean clinic & 1.217000 & 1.040000 & 1.423000 & 0.014000 \\
Clinic: Tassia vs mean clinic & 1.103000 & 0.890000 & 1.367000 & 0.371000 \\
Clinic: Umoja 1 vs mean clinic & 1.113000 & 0.933000 & 1.327000 & 0.234000 \\
Clinic: Umoja 2 vs mean clinic & 0.756000 & 0.621000 & 0.921000 & 0.005000 \\
Age (years) & 1.003000 & 1.002000 & 1.005000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.570000 & 0.536000 & 0.605000 & 0.000000 \\
Group: AI vs Non-AI & 0.872000 & 0.798000 & 0.953000 & 0.003000 \\
Gender: Female vs Male & 1.004000 & 0.978000 & 1.030000 & 0.784000 \\
Visit type: Insurance vs Cash & 0.963000 & 0.934000 & 0.992000 & 0.013000 \\
Clinic: Embakasi vs mean clinic & 1.082000 & 0.888000 & 1.319000 & 0.434000 \\
Clinic: Kahawa West vs mean clinic & 0.993000 & 0.901000 & 1.095000 & 0.892000 \\
Clinic: Kangemi vs mean clinic & 0.825000 & 0.629000 & 1.082000 & 0.164000 \\
Clinic: Kasarani vs mean clinic & 1.070000 & 0.952000 & 1.203000 & 0.254000 \\
Clinic: Kawangware vs mean clinic & 0.946000 & 0.773000 & 1.158000 & 0.592000 \\
Clinic: Kimathi Street vs mean clinic & 0.894000 & 0.757000 & 1.056000 & 0.189000 \\
Clinic: Lang'ata vs mean clinic & 1.000000 & 0.806000 & 1.241000 & 0.999000 \\
Clinic: Lucky Summer vs mean clinic & 0.900000 & 0.779000 & 1.041000 & 0.156000 \\
Clinic: Mathare North vs mean clinic & 1.023000 & 0.931000 & 1.125000 & 0.634000 \\
Clinic: Pipeline vs mean clinic & 1.005000 & 0.866000 & 1.166000 & 0.951000 \\
Clinic: Sunton vs mean clinic & 1.081000 & 0.997000 & 1.172000 & 0.058000 \\
Clinic: Tassia vs mean clinic & 0.908000 & 0.826000 & 0.999000 & 0.047000 \\
Clinic: Umoja 1 vs mean clinic & 1.256000 & 1.159000 & 1.361000 & 0.000000 \\
Clinic: Umoja 2 vs mean clinic & 1.116000 & 1.031000 & 1.209000 & 0.007000 \\
Age (years) & 0.994000 & 0.993000 & 0.995000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.152000 & 0.133000 & 0.173000 & 0.000000 \\
Group: AI vs Non-AI & 0.595000 & 0.483000 & 0.732000 & 0.000000 \\
Gender: Female vs Male & 0.962000 & 0.900000 & 1.029000 & 0.261000 \\
Visit type: Insurance vs Cash & 0.802000 & 0.750000 & 0.856000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 1.245000 & 0.921000 & 1.684000 & 0.154000 \\
Clinic: Kahawa West vs mean clinic & 0.980000 & 0.735000 & 1.308000 & 0.892000 \\
Clinic: Kangemi vs mean clinic & 1.060000 & 0.741000 & 1.515000 & 0.751000 \\
Clinic: Kasarani vs mean clinic & 0.954000 & 0.686000 & 1.325000 & 0.777000 \\
Clinic: Kawangware vs mean clinic & 0.971000 & 0.693000 & 1.362000 & 0.865000 \\
Clinic: Kimathi Street vs mean clinic & 1.321000 & 1.181000 & 1.478000 & 0.000000 \\
Clinic: Lang'ata vs mean clinic & 1.072000 & 0.570000 & 2.016000 & 0.829000 \\
Clinic: Lucky Summer vs mean clinic & 0.689000 & 0.426000 & 1.114000 & 0.128000 \\
Clinic: Mathare North vs mean clinic & 0.886000 & 0.636000 & 1.233000 & 0.472000 \\
Clinic: Pipeline vs mean clinic & 1.387000 & 1.159000 & 1.661000 & 0.000000 \\
Clinic: Sunton vs mean clinic & 1.317000 & 0.969000 & 1.791000 & 0.079000 \\
Clinic: Tassia vs mean clinic & 0.964000 & 0.698000 & 1.332000 & 0.824000 \\
Clinic: Umoja 1 vs mean clinic & 0.709000 & 0.524000 & 0.960000 & 0.026000 \\
Clinic: Umoja 2 vs mean clinic & 0.966000 & 0.748000 & 1.248000 & 0.792000 \\
Age (years) & 1.016000 & 1.014000 & 1.018000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.292000 & 0.270000 & 0.315000 & 0.000000 \\
Group: AI vs Non-AI & 0.874000 & 0.802000 & 0.953000 & 0.002000 \\
Gender: Female vs Male & 1.121000 & 1.071000 & 1.174000 & 0.000000 \\
Visit type: Insurance vs Cash & 0.815000 & 0.764000 & 0.869000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.941000 & 0.734000 & 1.207000 & 0.634000 \\
Clinic: Kahawa West vs mean clinic & 1.050000 & 0.950000 & 1.162000 & 0.340000 \\
Clinic: Kangemi vs mean clinic & 0.905000 & 0.709000 & 1.155000 & 0.422000 \\
Clinic: Kasarani vs mean clinic & 0.940000 & 0.792000 & 1.115000 & 0.477000 \\
Clinic: Kawangware vs mean clinic & 0.930000 & 0.829000 & 1.042000 & 0.212000 \\
Clinic: Kimathi Street vs mean clinic & 0.931000 & 0.772000 & 1.121000 & 0.449000 \\
Clinic: Lang'ata vs mean clinic & 0.853000 & 0.652000 & 1.118000 & 0.249000 \\
Clinic: Lucky Summer vs mean clinic & 1.077000 & 0.906000 & 1.280000 & 0.402000 \\
Clinic: Mathare North vs mean clinic & 1.028000 & 0.892000 & 1.184000 & 0.703000 \\
Clinic: Pipeline vs mean clinic & 1.025000 & 0.904000 & 1.162000 & 0.696000 \\
Clinic: Sunton vs mean clinic & 1.166000 & 1.044000 & 1.303000 & 0.007000 \\
Clinic: Tassia vs mean clinic & 0.944000 & 0.826000 & 1.080000 & 0.403000 \\
Clinic: Umoja 1 vs mean clinic & 1.057000 & 0.926000 & 1.206000 & 0.413000 \\
Clinic: Umoja 2 vs mean clinic & 1.142000 & 1.030000 & 1.265000 & 0.012000 \\
Age (years) & 0.992000 & 0.990000 & 0.994000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.295000 & 0.269000 & 0.323000 & 0.000000 \\
Group: AI vs Non-AI & 0.853000 & 0.765000 & 0.952000 & 0.004000 \\
Gender: Female vs Male & 1.022000 & 0.981000 & 1.063000 & 0.297000 \\
Visit type: Insurance vs Cash & 0.804000 & 0.766000 & 0.843000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 0.891000 & 0.708000 & 1.120000 & 0.323000 \\
Clinic: Kahawa West vs mean clinic & 0.881000 & 0.768000 & 1.011000 & 0.071000 \\
Clinic: Kangemi vs mean clinic & 0.938000 & 0.722000 & 1.220000 & 0.635000 \\
Clinic: Kasarani vs mean clinic & 1.040000 & 0.919000 & 1.178000 & 0.534000 \\
Clinic: Kawangware vs mean clinic & 1.009000 & 0.888000 & 1.145000 & 0.894000 \\
Clinic: Kimathi Street vs mean clinic & 1.098000 & 0.901000 & 1.338000 & 0.354000 \\
Clinic: Lang'ata vs mean clinic & 1.056000 & 0.854000 & 1.304000 & 0.616000 \\
Clinic: Lucky Summer vs mean clinic & 0.905000 & 0.787000 & 1.040000 & 0.159000 \\
Clinic: Mathare North vs mean clinic & 1.062000 & 0.884000 & 1.274000 & 0.522000 \\
Clinic: Pipeline vs mean clinic & 1.057000 & 0.929000 & 1.203000 & 0.397000 \\
Clinic: Sunton vs mean clinic & 1.144000 & 0.997000 & 1.313000 & 0.056000 \\
Clinic: Tassia vs mean clinic & 1.058000 & 0.920000 & 1.217000 & 0.431000 \\
Clinic: Umoja 1 vs mean clinic & 1.005000 & 0.857000 & 1.178000 & 0.954000 \\
Clinic: Umoja 2 vs mean clinic & 0.863000 & 0.732000 & 1.017000 & 0.078000 \\
Age (years) & 1.004000 & 1.003000 & 1.006000 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & Relative risk & 95\% CI lower & 95\% CI upper & p \\
\midrule
Intercept & 0.660000 & 0.627000 & 0.694000 & 0.000000 \\
Group: AI vs Non-AI & 0.883000 & 0.822000 & 0.949000 & 0.001000 \\
Gender: Female vs Male & 0.955000 & 0.932000 & 0.978000 & 0.000000 \\
Visit type: Insurance vs Cash & 0.936000 & 0.912000 & 0.961000 & 0.000000 \\
Clinic: Embakasi vs mean clinic & 1.056000 & 0.875000 & 1.276000 & 0.569000 \\
Clinic: Kahawa West vs mean clinic & 0.971000 & 0.886000 & 1.064000 & 0.530000 \\
Clinic: Kangemi vs mean clinic & 0.915000 & 0.778000 & 1.077000 & 0.284000 \\
Clinic: Kasarani vs mean clinic & 1.016000 & 0.919000 & 1.124000 & 0.758000 \\
Clinic: Kawangware vs mean clinic & 0.961000 & 0.834000 & 1.107000 & 0.584000 \\
Clinic: Kimathi Street vs mean clinic & 0.952000 & 0.850000 & 1.066000 & 0.392000 \\
Clinic: Lang'ata vs mean clinic & 1.016000 & 0.844000 & 1.223000 & 0.868000 \\
Clinic: Lucky Summer vs mean clinic & 0.960000 & 0.878000 & 1.049000 & 0.366000 \\
Clinic: Mathare North vs mean clinic & 1.071000 & 0.996000 & 1.152000 & 0.065000 \\
Clinic: Pipeline vs mean clinic & 0.933000 & 0.805000 & 1.082000 & 0.358000 \\
Clinic: Sunton vs mean clinic & 1.012000 & 0.922000 & 1.112000 & 0.798000 \\
Clinic: Tassia vs mean clinic & 0.944000 & 0.874000 & 1.019000 & 0.141000 \\
Clinic: Umoja 1 vs mean clinic & 1.209000 & 1.133000 & 1.290000 & 0.000000 \\
Clinic: Umoja 2 vs mean clinic & 1.043000 & 0.967000 & 1.124000 & 0.276000 \\
Age (years) & 0.994000 & 0.993000 & 0.995000 & 0.000000 \\
\bottomrule
\end{tabular}
